Framing Matters: Predicting Framing Changes and Legislation from Topic News Patterns

News has traditionally been well researched, with studies ranging from sentiment analysis to event detection and topic tracking. We extend the focus to two surprisingly under-researched aspects of news: \emph{framing} and \emph{predictive utility}. We demonstrate that framing influences public opinion and behavior, and present a simple entropic algorithm to characterize and detect framing changes. We introduce a dataset of news topics with framing changes, harvested from manual surveys in previous research. Our approach achieves an F-measure of $F_1=0.96$ on our data, whereas dynamic topic modeling returns $F_1=0.1$. We also establish that news has \emph{predictive utility}, by showing that legislation in topics of current interest can be foreshadowed and predicted from news patterns.

==> fig-child.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
        \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={Article and Law Count},
        xmin=1991, xmax=2016,
        ymin=0, ymax=200,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={1990,1995,2000,2005,2010,2015},
        ytick={0,30,60,90,120,150,180},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
        ]

        \addplot [very thick,blue,mark=o]
        coordinates {(1991,30) (1992,24) (1993,39) (1994,30) (1995,23) (1996,24) (1997,42) (1998,54) (1999,67) (2000,142) (2001,165) (2002,121) (2003,162) (2004,166) (2005,134) (2006,177) (2007,85) (2008,67) (2009,34) (2010,41) (2011,36) (2012,136) (2013,103) (2014,87) (2015,66) (2016,56)}
        node[left=.6cm, pos=0.3] {Articles};
        
       \addplot [very thick,brown,mark=square]
        coordinates {(1991,0) (1992,0) (1993,0) (1994,0) (1995,0) (1996,0) (1997,0) (1998,0) (1999,0) (2000,100) (2001,100) (2002,100) (2003,100) (2004,100) (2005,100) (2006,100) (2007,0) (2008,0) (2009,0) (2010,0) (2011,0) (2012,0) (2013,100) (2014,100) (2015,0) (2016,0)}
        node[below=.1cm, pos=0.264] {COPPA};

     
        
        
    \end{axis}

\begin{axis}[
    height=6cm,
        width=10cm,
  axis y line*=right,
  axis x line=none,
xmin=1991, xmax=2016,
  ymin=0, ymax=1,
ytick={0,0.20,0.40,0.60,0.80,1.00},
  ylabel={Correlation and Sentiment}     
]

    \addplot [very thick,red,mark=x]
        coordinates {(1991,0.494891730377283) (1992,0.306500824918334) (1993,0.450524639496613) (1994,0.244670987124601) (1995,0.500434273364260) (1996,0.167088600014157) (1997,0.234390727887453) (1998,0.313505617206397) (1999,0) (2000,0.950829151665395) (2001,0.836356036667068) (2002,0.524935759360227) (2003,0.9234556) (2004,0.9502805248098893) (2005,0.672068049974419) (2006,0.778970431475917) (2007,0.593680956199340) (2008,0.538252502878553) (2009,0.243932145909111) (2010,0.403037597968340) (2011,0.365651526803978) (2012,0.798736564775931) (2013,0.775975894472513) (2014,0.730283954635817) (2015,0.340809422941126) (2016,0.466103653044484)}
        node[above=0.1cm, pos=0.85] {Correlation};

           \addplot [very thick,black,mark=square]
        coordinates {(1991,.61) (1992,.63) (1993,.62) (1994,.66) (1995,.57) (1996,.61) (1997,.63) (1998,.54) (1999,.52) (2000,.47) (2001,.64) (2002,.49) (2003,.45) (2004,.47) (2005,.46) (2006,.67) (2007,.63) (2008,.67) (2009,.49) (2010,.41) (2011,.36) (2012,.57) (2013,.53) (2014,.52) (2015,.54) (2016,.56)}
        node[above=.2cm,pos=0.1] {Sentiment};

    \end{axis}

\end{tikzpicture}%
}

==> fig-cyberbullying.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
        \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={Article and Law Count},
        xmin=2003, xmax=2016,
        ymin=0, ymax=50,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={2003,2006,2009,2012,2015},
        ytick={0,10,20,30,40,50},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=false,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
        ]

        \addplot [very thick,blue,mark=o]
        coordinates {(2003,1) (2004,0) (2005,3) (2006,0) (2007,4) (2008,14) (2009,7) (2010,48) (2011,44) (2012,24) (2013,38) (2014,36) (2015,46) (2016,33)}
        node[above=.1cm,pos=0.75] {Articles};
        
      
        
        \addplot [very thick,brown,mark=square]
        coordinates {(2003,0) (2004,1) (2005,3) (2006,2) (2007,6) (2008,7) (2009,6) (2010,18) (2011,15) (2012,10) (2013,9) (2014,3) (2015,6) (2016,1)}
        node[below=.1cm,pos=0.5] {Laws};
        
         

        %%\legend{Number of Articles,Number of laws, Mean Normalized Correlation}
    \end{axis}

    \begin{axis}[
    height=6cm,
        width=10cm,
  axis y line*=right,
  axis x line=none,
 xmin=2003, xmax=2016,
  ymin=0, ymax=1,
ytick={0,0.20,0.40,0.60,0.80,1.00},
 legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
  ylabel={Correlation and Sentiment}     
]

      \addplot [very thick,red,mark=x]
        coordinates { (2003,0) (2004,0) (2005,0.234) (2006,0) (2007,0.046) (2008,0.304) (2009,0.247) (2010,0.886) (2011,0.553) (2012,0.523) (2013,0.534) (2014,0.547) (2015,0.517) (2016,0.354)}
        node[below=.1cm,pos=0.75] {Correlation};

         \addplot [very thick,black,mark=square]
        coordinates {(2003,.58) (2004,0) (2005,0) (2006,.47) (2007,.43) (2008,.41) (2009,.38) (2010,.42) (2011,.45) (2012,.39) (2013,.27) (2014,.23) (2015,.19) (2016,.26)}
        node[above=.1cm,pos=0.5] {Sentiment};

    \end{axis}

\end{tikzpicture}%
}

==> fig-drones.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
        \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={Article Count},
        xmin=2003, xmax=2016,
        ymin=0, ymax=90,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={2003,2006,2009,2012,2015},
        ytick={0,10,20,30,40,50,60,70,80},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
        ]

        \addplot [very thick,blue,mark=o]
        coordinates {(2003,0) (2004,1) (2005,0) (2006,1) (2007,0) (2008,2) (2009,1) (2010,2) (2011,6) (2012,17) (2013,59) (2014,59) (2015,74) (2016,41)}
        node[left=.1cm,pos=0.7] {Articles};
        
        

      
        
        %% \legend{Number of Articles,Mean Normalized Correlation}
    \end{axis}

\begin{axis}[
    height=6cm,
        width=10cm,
  axis y line*=right,
  axis x line=none,
  ymin=0, ymax=1,
xmin=2003, xmax=2016,
ytick={0,0.20,0.40,0.60,0.80,1.00},
  ylabel={Correlation and Sentiment}     
]

    \addplot [very thick,red,mark=x]
        coordinates {(2003,0) (2004,0) (2005,0) (2006,0.0322830578512397) (2007,0) (2008,0.0242122933884298) (2009,3.22830578512397e-04) (2010,0.00343677405445009) (2011,0.00942874162706814) (2012,0.230384688573092) (2013,0.231828700724021) (2014,0.263146275804372) (2015,0.292283420413794) (2016,0.116639219043336)}
        node[below right=.05cm,pos=0.65] {Correlation};

    \addplot [very thick,black,mark=square]
        coordinates {(2003,0) (2004,0.48) (2005,0) (2006,0.49) (2007,0) (2008,0.46) (2009,0) (2010,0.41) (2011,0.47) (2012,0.36) (2013,0.27) (2014,0.23) (2015,0.21) (2016,0.39)}
        node[above=.1cm,pos=0.5] {Sentiment};
	
    \end{axis}
\end{tikzpicture}%
}

==> fig-html5.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
        \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={Article Count},
        xmin=2008, xmax=2014,
        ymin=0, ymax=50,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={2008,2009,2010,2011,2012,2013,2014},
        ytick={0,10,20,30,40,50},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
        ]

        \addplot [very thick,blue,mark=o]
        coordinates {(2008,0) (2009,2) (2010,41) (2011,28) (2012,24) (2013,9) (2014,2)}
        node[above left,pos=0.6] {Articles};

     
     
        
        %% \legend{Number of Articles,Mean Normalized Correlation, Sentiment}
    \end{axis}

\begin{axis}[
    height=6cm,
        width=10cm,
  axis y line*=right,
  axis x line=none,
 xmin=2008, xmax=2014,
  ymin=0, ymax=1,
ytick={0,0.20,0.40,0.60,0.80,1.00},
  ylabel={Correlation and Sentiment}     
]

   \addplot [very thick,red,mark=x]
        coordinates {(2008,0) (2009,.10127664) (2010,.26773982) (2011,.16334521) (2012,.13433216) (2013,.12215464) (2014,.10436654) }
        node[below right,pos=.65] {Correlation};

       
    \addplot [very thick,black,mark=square]
        coordinates {(2008,0) (2009,.4632) (2010,0.1366) (2011,0.1574) (2012,.2271) (2013,.3077) (2014,.2939)}
        node[above=.1cm,pos=0.5] {Sentiment};

    \end{axis}
\end{tikzpicture}%
}

==> fig-policynews.tikz <==
\begin{tikzpicture}[%
    obj/.style={fill=gray!20,text height=0.3cm,text centered,text width=2.4cm},
    node distance=1cm and 4cm, auto,font=\small\sffamily]

  \tikzstyle{edge_label}=[blue!40!black,draw=none,font=\footnotesize\sffamily,text width=1in, align=right]
    
    \draw node [obj] (O) {Organization};
    \draw node [below=of O] (E) {}; %% invisible node for alignment
    \draw node [obj, right=of E] (P) {Public};
    \draw node [obj,below=of E] (R) {Regulators};

    %% organizations - public 
    \draw [->, thick] (O.east) -| node[edge_label, pos=0.7, left] {News about\\a Topic} (P.60);
    
    %% public - regulators
    \draw [->,thick] (P.300) |- node[edge_label, pos=0.3, left] {Public\\pressure} (R.east);
    
    %% regulators - organizations
    \draw [->,thick] (R.120)--
        node[edge_label, align=left, right] {Regulatory\\guidance}(R.120|-O.south);
\end{tikzpicture}%


==> fig-surveillance.tikz <==
\resizebox{0.99\columnwidth}{!}{%
\begin{tikzpicture}
        \begin{axis}[
        title={},
        height=6cm,
        width=10cm,
        xlabel={Year},
        ylabel={Article Count},
        xmin=2003, xmax=2016,
        ymin=0, ymax=80,
        % xtick={2003,2004,2005,2006,2007,2008,2009,2010,2011,2012,2013,2014,2015,2016},
        xtick={2003,2006,2009,2012,2015},
        ytick={0,20,40,60,80,100},
        legend pos=north west,
        legend style={font=\tiny},
        mark size=2.0pt,
        ymajorgrids=true,
        grid style=dashed,
        xticklabel style={/pgf/number format/.cd, set thousands separator={}},
        ]

        \addplot [very thick,blue,mark=o]
        coordinates {(2003,4) (2004,3) (2005,7) (2006,11) (2007,7) (2008,5) (2009,8) (2010,12) (2011,4) (2012,17) (2013,48) (2014,72) (2015,37) (2016,56)}
        node[above left,pos=0.6] {Articles};


      
        
       

    \end{axis}

   \begin{axis}[
    height=6cm,
        width=10cm,
  axis y line*=right,
  axis x line=none,
xmin=2003, xmax=2016,
  ymin=0, ymax=1,
ytick={0,0.20,0.40,0.60,0.80,1.00},
  ylabel={Correlation and Sentiment}  
]

  \addplot [very thick,red,mark=x]
        coordinates {(2003,0.151819195) (2004,0.01804966519) (2005,0.0564282172339713) (2006,0.0775952248754797) (2007,0.0574131362074208) (2008,0.0246369129971187) (2009,0.0153641043316717) (2010,0.0440065159756945) (2011,0.00257047230208002) (2012,0.0577160220712493) (2013,0.1332121718) (2014,0.2018622475) (2015,0.1290804976) (2016,0.0963360531614937)}
        node[below right,pos=0.65] {Correlation};

\addplot [very thick,black,mark=square]
        coordinates {(2003,0.43) (2004,0.31) (2005,0.47) (2006,0.49) (2007,0.44) (2008,0.46) (2009,0.45) (2010,0.38) (2011,0.44) (2012,0.41) (2013,0.35) (2014,0.28) (2015,0.33) (2016,0.36)}
        node[above=0.1cm,pos=0.5] {Sentiment};


    \end{axis}

\end{tikzpicture}%
}
